Adaptive Node Feature Selection For Graph Neural Networks

We propose an adaptive node feature selection approach for graph neural networks (GNNs) that identifies and removes unnecessary features during training. The ability to measure how features contribute to model output is key for interpreting decisions and reducing dimensionality by eliminating unhelpful variables. However, graph-structured data introduces complex dependencies that may be unsuited to classical feature importance metrics. Inspired by this, we present a data-, model-, and task-agnostic method that determines relevant features during training based on changes in validation performance upon permuting feature values. We theoretically motivate our approach by characterizing how the relationships between node data and graph structure influences GNN performance. Empirically, we show that (i) our highly general approach rivals the performance of tailored feature selection approaches that exploit prior assumptions; (ii) we return meaningful feature importance scores well before the GNN is fully trained; and (iii) our scores demonstrably extract relevant properties that inform feature importance for various graph learning settings.

==> figs/citeseer_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_CiteSeer.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/citeseer_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_CiteSeer.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/citeseer_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_CiteSeer.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/computers_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_Computers.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/computers_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Computers.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/computers_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Computers.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/cora_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_Cora.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/cora_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Cora.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/cora_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Cora.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/cornell_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_Cornell.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/cornell_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Cornell.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/cornell_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Cornell.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/heatmap_cora.tex <==
\begin{tikzpicture}[baseline,scale=.70]

% \pgfplotsset{colormap={CM}{
%     rgb255=(54, 75, 154)
%     rgb255=(74, 123, 183)
%     rgb255=(110, 166, 205)
%     rgb255=(152, 202, 225)
%     % rgb255=(194, 228, 239)
%     % rgb255=(234, 236, 204)
%     % rgb255=(254, 218, 139)
%     rgb255=(253, 179, 102)
%     rgb255=(246, 126, 75)
%     rgb255=(221, 61, 45)
%     rgb255=(165, 0, 38)
% }}
% [array([100., 143., 255.]),
%  array([141., 169., 251.]),
%  array([183., 196., 248.]),
%  array([223., 161., 205.]),
%  array([221.,  99., 166.]),
%  array([220.,  38., 127.])]
\pgfplotsset{colormap={CM}{
    rgb255=(100, 143, 255)
    rgb255=(141, 169, 251)
    rgb255=(183, 196, 248)
    rgb255=(223, 161, 205)
    rgb255=(221, 99, 166)
    rgb255=(220, 38, 127)
}}

\begin{groupplot}[
    name=heatmap,
    table/col sep=comma,
    width=5.5cm,
    height=5.5cm,
    group style={group size=4 by 1,
        horizontal sep=3.0cm,
        vertical sep=1.8cm,},
    enlargelimits=false,
    % colorbar horizontal,
    % point meta max=15,
    % colorbar style={ytick={0,5,...,15}},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={0,1,2,3,4,5,6,7},
    ytick={0,1,2,3,4,5,6,7},
    yticklabels={Low,,,,,,,High},
    axis on top,
    label style={font=\large},
    tick style={draw=none},
    tick label style={font=\large},
    title style={font=\Large}
    ]

    \pgfplotstableread{data/GFI_full_Cora.csv}\matrixA
    \pgfplotstableread{data/GFI_drop_Cora.csv}\matrixB
    \pgfplotstableread{data/GFI_full_PubMed.csv}\matrixC
    \pgfplotstableread{data/GFI_drop_PubMed.csv}\matrixD
    
% Known bug that affects visualization when reading from externa file and using matrix plot

\nextgroupplot[
        xlabel={Checkpoints},
        % ylabel={Bins},
        title={(a) Cora},
        xmin=-0.5,xmax=7.5,ymin=-0.5,ymax=7.5]
    \addplot [
        matrix plot*,
        % colorbar,
        point meta=explicit,
        mesh/cols=8,  % only if the matrix is not square
        label style={font=\Large},
        tick style={draw=none},
        tick label style={font=\Large},
        title style={font=\LARGE}
    ] table [x=x, y=y, meta=value, col sep=comma] {\matrixA};


% \nextgroupplot[
%         xlabel={Checkpoints},
%         % ylabel={Bins},
%         title={(b) Cora via {\bf NPT}},
%         xmin=-0.5,xmax=7.5,ymin=-0.5,ymax=7.5]
%     \addplot [
%         matrix plot*,
%         % colorbar,
%         point meta=explicit,
%         mesh/cols=8,  % only if the matrix is not square
%         label style={font=\Large},
%         tick style={draw=none},
%         tick label style={font=\Large},
%         title style={font=\LARGE}
%     ] table [x=x, y=y, meta=value, col sep=comma] {\matrixB};

\nextgroupplot[
        xlabel={Checkpoints},
        % ylabel={Bins},
        title={(b) PubMed},
        xmin=-0.5,xmax=7.5,ymin=-0.5,ymax=7.5]
    \addplot [
        matrix plot*,
        % colorbar,
        point meta=explicit,
        mesh/cols=8,  % only if the matrix is not square
        label style={font=\Large},
        tick style={draw=none},
        tick label style={font=\Large},
        title style={font=\LARGE}
    ] table [x=x, y=y, meta=value, col sep=comma] {\matrixC};


% \nextgroupplot[
%         xlabel={Checkpoints},
%         % ylabel={Bins},
%         % title={PubMed via Algorithm~\ref{alg:nfpt}},
%         title={(d) PubMed via {\bf NPT}},
%         xmin=-0.5,xmax=7.5,ymin=-0.5,ymax=7.5]
%     \addplot [
%         matrix plot*,
%         % colorbar,
%         point meta=explicit,
%         mesh/cols=8,  % only if the matrix is not square
%         label style={font=\Large},
%         tick style={draw=none},
%         tick label style={font=\Large},
%         title style={font=\LARGE}
%     ] table [x=x, y=y, meta=value, col sep=comma] {\matrixD};

\end{groupplot}
\end{tikzpicture}

==> figs/photo_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_Photo.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/photo_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Photo.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/photo_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Photo.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/pubmed_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_PubMed.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/pubmed_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_PubMed.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/pubmed_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_PubMed.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/texas_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_Texas.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/texas_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Texas.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/texas_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Texas.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/wisconsin_intdiff.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_Interval_Diff_Wisconsin.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-0.3, xmax=7.3,
    ymin=-38, ymax=3,
    % 
    xlabel={(c) Percentage of features used (\%)},
    ylabel={Accuracy difference},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={100, 50, 25, 12.5, 6.2, 3.1, 1.6, 0.8},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=3,
    width=100,
    height=100,
    ]

    % NPT
    \addplot[ 
            madpink, 
            % Red2, 
            mark=o, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=GFI_diff_mean, y error=GFI_diff_std] {\errs};
    
    % TFI
    \addplot[ 
            % Blue2, 
            madblue, 
            mark=triangle, 
            mark size=2.5pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=TFI_diff_mean, y error=TFI_diff_std] {\errs};
        
    % MI
    \addplot[ 
            % black!5!Gold2, 
            madyellow, 
            mark=square, 
            mark size=2pt, 
            solid, 
            error bars/.cd, 
            y dir=both, 
            y explicit, 
            error bar style={line width=1pt},
        ]
        table [x=x, y=MI_diff_mean, y error=MI_diff_std] {\errs};
        
    \legend{
        NPT~~~, 
        TFI~~~, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/wisconsin_testacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Wisconsin.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(b) Epochs},
    ylabel={Test accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_test_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_test_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_test_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_test_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_test_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_test_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_test_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_test_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_test_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}


==> figs/wisconsin_valacc.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
% \begin{tikzpicture}[baseline]
% \begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/Mad_AccCurves_Wisconsin.csv}\errs

\definecolor{madblack}{HTML}{47407d}
\definecolor{madpink}{HTML}{dc267f}
\definecolor{madblue}{HTML}{648fff}
\definecolor{madyellow}{HTML}{ffb000}

\begin{axis}[
    scale only axis=true,
    % 
    xmin=-5, xmax=405,
    ymin=25, ymax=103,
    % 
    xlabel={(a) Epochs},
    ylabel={Validation accuracy (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={yshift=-.2cm,font=\footnotesize},
    % 
    xtick={0,100,200,300,400},
    xticklabels={0,100,200,300,400},
    tick label style={font=\scriptsize},
    % 
    grid style=densely dashed,
    grid=both,
    % 
    legend style={
        at={(.5, 1.15)},
        anchor=north,
        % font=\ssmall ,  %\scriptsize,  %\ssmall,
        font=\scriptsize ,  %\scriptsize,  %\ssmall,
        inner sep=1pt,
        outer sep=0pt,
        nodes={inner sep=1pt}
    },
    legend columns=4,
    width=100,
    height=100,
    ]


    % All
    \addplot[ madblack,  solid,  ]
        table [x=epochs, y=base_val_mean] {\errs};
    \addplot[name path=base1, madblack, opacity=0.1]
        table [x=epochs, y=base_val_min, forget plot] {\errs};
    \addplot[name path=base2, madblack, opacity=0.1]
        table [x=epochs, y=base_val_max, forget plot] {\errs};
    \addplot[ madblack, fill opacity=0.3, forget plot] fill between[of=base1 and base2];

    % NPT
    \addplot[ madpink,  solid,  ]
        table [x=epochs, y=GFI_val_mean] {\errs};
    \addplot[name path=npt1, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_min, forget plot] {\errs};
    \addplot[name path=npt2, madpink, opacity=0.1]
        table [x=epochs, y=GFI_val_max, forget plot] {\errs};
    \addplot[ madpink, fill opacity=0.3, forget plot] fill between[of=npt1 and npt2];

    % TFI
    \addplot[ madblue,  solid,  ]
        table [x=epochs, y=TFI_val_mean] {\errs};
    \addplot[name path=tfi1, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_min, forget plot] {\errs};
    \addplot[name path=tfi2, madblue, opacity=0.1]
        table [x=epochs, y=TFI_val_max, forget plot] {\errs};
    \addplot[ madblue, fill opacity=0.3, forget plot] fill between[of=tfi1 and tfi2];

    % MI
    \addplot[ madyellow, solid,  ]
        table [x=epochs, y=MI_val_mean] {\errs};
    \addplot[name path=mi1, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_min, forget plot] {\errs};
    \addplot[name path=mi2, madyellow, opacity=0.1]
        table [x=epochs, y=MI_val_max, forget plot] {\errs};
    \addplot[ madyellow, fill opacity=0.3, forget plot] fill between[of=mi1 and mi2];
 
    \legend{
        All, 
        NPT, 
        TFI, 
        MI
    }

\end{axis}

\end{tikzpicture}

